The Color Glass Condensate: an overview

The Color Glass Condensate is a theory of the dynamical properties of partons in the Regge limit of QCD: x_{\rm Bj}\to 0$, $Q^2 >> \Lambda_{\rm QCD}^2={\rm fixed} and the center of mass energy squared s\to \infty. We provide a brief introduction to the theoretical ideas underlying the Color Glass Condensate and discuss the application of these ideas to high energy scattering in QCD.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

